A Framework for Approximating Qubit Unitaries

We present an algorithm for efficiently approximating of qubit unitaries over gate sets derived from totally definite quaternion algebras. It achieves $\varepsilon$-approximations using circuits of length $O(\log(1/\varepsilon))$, which is asymptotically optimal. The algorithm achieves the same quality of approximation as previously-known algorithms for Clifford+T [arXiv:1212.6253], V-basis [arXiv:1303.1411] and Clifford+$\pi/12$ [arXiv:1409.3552], running on average in time polynomial in $O(\log(1/\varepsilon))$ (conditional on a number-theoretic conjecture). Ours is the first such algorithm that works for a wide range of gate sets and provides insight into what should constitute a "good" gate set for a fault-tolerant quantum computer.

==> chart-approximation-flow.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\usetikzlibrary{matrix}
\usetikzlibrary{shapes} %
\usetikzlibrary{shapes.geometric} %
\usetikzlibrary{shapes.multipart} %

\begin{tikzpicture}[
	every text node part/.style={align=left},
	block/.style = {rounded rectangle,fill=yellow!20!white,draw=black,align=center, inner sep=0.5em} 
]

\fill[white] (-7,-5) rectangle (7,5);
\matrix(M)[  column sep=1cm, row sep=0.8cm,
  matrix of nodes,
  nodes=block ]{
 
{}   \\
1. Cost optimizer  \\
2. Quaternion Approximation \\
3. Exact synthesis algorithm \\
4. Circuit rewriter \\
\\
\\
{} \\
};

\fill[white] (M-1-1) circle (0.3cm);
\draw[->] (M-1-1) -- (M-2-1) node[midway,right] () {target angle $\varphi$, target pecision $\varepsilon$};
\draw[->] (M-2-1) -- (M-3-1) node[midway,right] () {Cost vectors, $\varphi,\varepsilon$};
\draw[->] (M-3-1) -- (M-4-1) node[midway,right] () {Quaternions};
\draw[->] (M-4-1) -- (M-5-1) node[midway,right] () {Products of quaternions };
\fill[white] (M-8-1) circle (0.3cm) node [above] (end) {""};
\draw[->] (M-5-1) -- (end) node[midway,right] () {Circuits over \\ the gate set $G$  such that \\ corresponding unitaries $U$ \\ satisfy: $d(R_z(\varphi),U)\le\varepsilon$ };


\end{tikzpicture}


==> chart-exact-synthesis-flow.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\usetikzlibrary{matrix}
\usetikzlibrary{shapes} %
\usetikzlibrary{shapes.geometric} %
\usetikzlibrary{shapes.multipart} %


\begin{tikzpicture}[
	every text node part/.style={align=left},
	block/.style = {rounded rectangle,fill=yellow!20!white,draw=black,align=center, inner sep=0.5em } 
]


\fill[white] (-8,-4) rectangle (8,4);
\matrix(M)[  column sep=1cm, row sep=0.8cm ]{
\node (begin)[block] {}; \\
\node (mid)[block] {Gate set preprocessing using \\ exact synthesis framework};  \\
\\
\\
\\
\node (end)[block] {};  \\
};

\draw[->] (begin) -- (mid) node[midway,right] () {Target gate set $G$ };
\draw[->] (mid) -- (end) node[midway,right] () {
$\bullet$ Description of the set of quaternions \\
$\bullet$ Finite set of quaternions $G_0$ \\$\quad$ to be used for exact synthesis \\
$\bullet$ Set of rules for expressing unitaries \\$\quad$ corresponding to quaternions from $G_0$ \\$\quad$ in terms of unitaries from $G$
 
 };

\end{tikzpicture}


==> proc-approximate.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput $ F,\s,a,b,S = \set{\p_1,\ldots,\p_M} , P$
\Statex $F$ is a totally real number field of degree $d$, $a,b$ are totally negative elements of $\z_F$
\Statex $\p_1,\ldots,\p_M$ are prime ideals of $\z_F$, $P$ is a natural number 
\inp $\rg{L_1}{L_M},\vp,\ve $
\Statex $\rg{L_1}{L_M}$ are natural numbers,
\Statex $\varphi$ is a real number that defines $R_z\at{\vp}$ to be approximated,
\Statex real number $\ve$ is the required approximation quality
\Procedure{APPROXIMATE}{}
\offline
\State $C_{\min},C_{\max} \gets$ \Call{RANDOM-INTEGER-POINT}{$\z_K$} \Comment See Fig.~\ref{fig:proc-find-point}
\State \Call{IS-EASILY-SOLVABLE}{$F$,$\z_F$,$P$} \Comment See Fig.~\ref{fig:proc-is-easily-solvable}
\State \Return $C_{\min},C_{\max}$
\spec $C_{\min},C_{\max}$ are real numbers; contstants defining the quality of the approximation
\online
\State \assert $\prg{L_1 \log N\at{\p_1}}{L_M\log N\at{\p_M}} - 4\log(1/\ve) \in [C_{\min},C_{\max}]$ \label{ln:appr:assert-eps}
\State NORM-EXISTS$, r \gets$ \Call{SUITABLE-Q-NORM}{$\rg{L_1}{L_M},\ve$} \Comment See Fig.~\ref{fig:proc-suitable-q-norm}  \label{ln:appr:suitable-norm}
% \If{ $\Not$  NORM-EXISTS }
% \State \Return 0 \Comment There is no quaternion $q$ with $\nrd\at{q}\zf = \trg{\p_1^{L_1}}{\p_M^{L_M}}$
% \EndIf
\State Solution-found $\gets$ FALSE
\While{\Not Solution-found }
\State $z_1 \gets $ \Call{RANDOM-INTEGER-POINT}{$\vp,\ve,r$} \label{ln:appr:find-pt} \Comment See Fig.~\ref{fig:proc-find-point}
\State $ e \gets \at{r - z_1 z_1 ^{\ast}} / \at{-b} $ \label{ln:appr:e}
\If{ $e \in \z_F$ and \Call{IS-EASILY-SOLVABLE}{$e$} } \Comment See Fig.~\ref{fig:proc-is-easily-solvable} \label{ln:appr:is-easy}
\State	Solution-found, $z_2 \gets $ \Call{FAST-SOLVE-NORM-EQ}{$e$} \Comment See Fig.~\ref{fig:proc-fast-solve} \label{ln:appr:norm-eq}
\EndIf
\EndWhile
\State \Return $q = e_1^{-1}\at{z_1}+e_2^{-1}\at{z_2}$ \Comment $\nrd\at{q}=r$  \label{ln:appr:q}
\EndProcedure
\out Quaternion $q$ from generalized Lipshitz order, such that 
\Statex $\rho\at{U_q,R_z\at{\vp}} \le \ve$, $\nrd\at{q}\z_F=\trg{\p_1^{L_1}}{\p_M^{L_M}}$

\end{algorithmic}


==> proc-fast-solve-norm-eq.pgf <==
%auto-ignore
%!TEX root = quaf.tex
\begin{algorithmic}[1]
\fxinput $K$, $F$, $\z_{F}$, $\z_{K}$, $\exPrimes$
\Statex[1]  $\z_{F}$ are the integers of the totally real subfield $F$ of a CM field $K$, $\z_K$ are the integers of $K$ 
\Statex[1] and $\exPrimes=\{\mathfrak{p}_1, \ldots, \mathfrak{p}_k\}$ is a finite set of exceptional primes.
\inp $e$
\Statex[1] Find integer solution $z\in \z_{K}$ to $N_{K/F}(z)=e$, where $e\in\z_F$, provided it exists.
\Procedure{FAST-SOLVE-NORM-EQ}{}
\offline
\For{$i=1,\ldots,k$}
\State $\mathfrak{P}_i \leftarrow$ PrimesLyingOver$(\mathfrak{p}_i)$ \label{ln:norm-eq:offline}
\EndFor
\State $\theta \leftarrow$ PrimitiveElement$(K/F)$
\State $f(X) \leftarrow$ MinimalPolynomial$(\theta)$
\spec  Precomputed primes lying over the primes in $\exPrimes$, the minimal polynomial of a primitive element $\theta$.
\online
\State \assert IS-EASY-SOLVABLE($e$)
\State \Comment Compute prime ideal $\mathfrak{q}$ if test is passed successfully.
\State \assert PASS-SOLVABILITY-TEST($e$)
\State \Comment Check existence of a global rational solution via the Hasse principle.
\State $g(X) \leftarrow$ Lift(ModularFactorization($f(X),\z_F/\mathfrak{q})$ \Comment Obtain a lifted factor $g(X)\in \z_{F}[X]$.
\State $I \rightarrow {\rm HNF}(\mathfrak{q} \z_{K}, g(\theta))$ \label{ln:norm-eq:hnf} 
\State $\eta \leftarrow {\rm FirstBasisVector}({\rm LLL}(I))$ \label{ln:norm-eq:lll}
\State $\gamma \leftarrow e (N_{K/F}(\eta))^{-1}$
\State $w \leftarrow$ SolveConstantNormEquation$(\gamma)$ \label{ln:norm-eq:constant} 
\State \Comment Use any method for solving relative norm equations $N_{K/F}(w)=\gamma$ for the remaining bounded size element $\gamma \in \z_{F}$. If this fails, repeat the steps following line \ref{ln:norm-eq:hnf} with $I \leftarrow I \cdot {\mathfrak P_i}$ for $i=1,\ldots,k$ until success in line \ref{ln:norm-eq:constant}, otherwise report ``failure.'' 
\EndProcedure
\out Result $z = w\eta$ or ``failure'' if no solution $w$ exists.
\Statex Reduced the computation of a solution to the norm equation to a finite problem that is independent of the input size.
\end{algorithmic}


==> proc-find-point-impl.pgf <==
%auto-ignore
%!TEX root = quaf.tex 

\begin{algorithmic}[1]
\fxinput $\z_K$ -- ring of integers of a CM field of degree $2d$
\inp $\vp,\ve$ -- real numbers, $r$ -- totally positive element of $\z_F$
\Procedure{RANDOM-INTEGER-POINT}{}
\offline
\State $z_1,\ldots,z_{2d}$ is a fixed integral basis of $\z_F$
\State $B = [\boldsymbol\sigma\at{z_1},\ldots, \boldsymbol\sigma\at{z_{2d}}]$ is a basis of the lattice associated to $\z_K$,
\State $b_1^{*}, \ldots,b_{2d}^{*} \gets $\Call{NEAREST-PLANE}{$B$} \Comment Computes GSO of B, see Section~\ref{sec:lattice} 
\State $R^{\min}_k = \frac{1}{2}\sqrt{ \max_j \abss{\ip{b^{*}_j,e_{2k-1}}} + \max_j \abss{\ip{b^{*}_j,e_{2k}}} }$ for $k=1,\ldots,d$
\Statex \Comment $e_1,\ldots,e_{2d}$ is the standard basis of $\r^{2d}$
\State $C_{\min},C_{\max}, R^{\max} \gets $ \Call{SUITABLE-Q-NORM}{$\rg{\p_1}{\p_M},R^{\min}$} \Comment See Fig.~\ref{fig:proc-suitable-q-norm}
\State \Return $C_{\min},C_{\max}$
\spec $C_{\min},C_{\max}$ -- real numbers 

\online
\State $R \gets \sqrt{\s_1\at{r}}, H' \gets R\ve\sqrt{4-\ve^2},\,N_{\max}=\floor{H'/\ve^2 R} $ \Comment See Fig.\ref{fig:sampling}
\State $z_c \gets R(1-3\ve^2/4)e^{-t\vp/2},\,\Delta z \gets i e^{-i\vp/2} \ve^2 R /2  $ \Comment See Fig.\ref{fig:sampling}
\State $ \Delta Z \gets \at{\re \Delta z, \im \Delta z, 0, \ldots, 0}  \in \r^{2d}, Z_c \gets \at{\re z_c, \im  z_c, 0, \ldots, 0}  \in \r^{2d} $

\State $N \gets$ random integer from the interval $[ -N_{\max}+1 , N_{\max}-1 ]$ 
\State $ t \gets Z_c + N \Delta Z $ 
\State $ m \gets$\Call{NEAREST-PLANE}{$t$}  \Comment Find $m$ such that $Bm \in t + \CC(B^{*}) $
\State $z \gets   m_1 z_1 + \ldots + m_{2d} z_{2d}$  
\State \Return z  \Comment $\vecs\at{z} \in S_{r,\vp,\ve}$
\EndProcedure
\out $z$, the element of $\z_K$ such that 
\Statex[2] $\abs{\s_{k,+}\at{z}} \le R_k$ for  $k=2,\ldots,d$  and  $\re \at{\at{\s_{1,+}\at{z}-z_0}e^{-i\vp/2} } \ge 0, \abs{ \s_{1,+}\at{z} } \le R$  
\Statex[2] where $z_0 = R\at{1-\ve^2}e^{-i\vp/2}$ (see Fig.~\ref{fig:inequality} for the visualization of the condition on $\s_{1,+}\at{z}$)
\end{algorithmic}


==> proc-find-point.pgf <==
%auto-ignore
%!TEX root = quaf.tex 

\begin{algorithmic}[1]
\fxinput $\z_K$ -- ring of integers of a CM field of degree $2d$
\inp $\vp,\ve,r$ 
\Procedure{RANDOM-INTEGER-POINT}{}
\offline
\State $z_1,\ldots,z_{2d}$ is a fixed integral basis of $\z_F$
\State $B = [\boldsymbol\sigma\at{z_1},\ldots, \boldsymbol\sigma\at{z_{2d}}]$ is a basis of the lattice associated to $\z_K$,
\State $R^{\min}_k = \frac{1}{2}\sqrt{ \max_j \re\at{\s_{k,+}\at{z_j} }^2 + \max_j \im\at{\s_{k,+}\at{z_j} }^2}$ for $k=1,\ldots,d$
\State $C_{\min},C_{\max}, R^{\max} \gets $ \Call{SUITABLE-Q-NORM}{$\rg{\p_1}{\p_M},R^{\min}$} \Comment See Fig.~\ref{fig:proc-suitable-q-norm}
\State $\mathrm{SHIFTS}$ $\gets \set{z \in \z_K : \nrm{ P_1 \vecs\at{z} } \le 2\sqrt{5}R_1^{\max}, \nrm{ P_k \vecs\at{z} } \le   R_k^{\max} + R_k^{\min}, k=\rg{2}{d} }$\label{ln:rip:shifts}
\State \Comment $P_k : \r^{2d} \rightarrow \r^2 $ is a projector to coordinates $2k-1$ and $2k$   
\State $p_0 \gets 1 / \at{ 8\abs{\mathrm{SHIFTS}}}, M \gets \abs{\mathrm{SHIFTS}}$ \Comment $p_0$ 
indicates how close the distribution
\State \Comment of the procedure output to the uniform over set $\Cand_{r,\vp,\ve}$
\State \Return $C_{\min},C_{\max}$
\spec $C_{\min},C_{\max}$ -- real numbers 
\online
\State $R \gets \sqrt{\s_1\at{r}}, H \gets 2R\ve\sqrt{4-4\ve^2},\,N_{\max}=\rnd{H/\ve^2 R} $ \Comment See Fig.\ref{fig:sampling}
\State $z_c \gets R(1-3\ve^2/4)e^{-t\vp/2},\,\Delta z \gets i e^{-i\vp/2} \ve^2 R /2  $ \Comment See Fig.\ref{fig:sampling}
\State $ \Delta Z \gets \at{\re \Delta z, \im \Delta z, 0, \ldots, 0}  \in \r^{2d}, Z_c \gets \at{\re z_c, \im  z_c, 0, \ldots, 0}  \in \r^{2d} $

\State Sample-found $\gets$ FALSE, $z \gets 0 $
\While{ $\Not$ Sample-found }
\State $N \gets$ random integer from the interval $[ -N_{\max} , N_{\max} ]$ \label{ln:rip:N}
\State $ t \gets Z_c + N \Delta Z $ \label{ln:rip:t}
\State $ m \gets \rnd{B^{-1}t} $ \label{ln:rip:m}\Comment Find $m$ such that $Bm \in t + \CC(B) $
\State Pick $z'$ uniformly at random from set $\mathrm{SHIFTS}$ \label{ln:rip:zpr}
\State $z \gets z' + m_1 z_1 + \ldots + m_{2d} z_{2d}$ \label{ln:rip:ze}
\State Sample-found $\gets \vecs\at{z} \in S_{r,\vp,\ve} \cap \set{ x \in \r^{2d} : \ip{x - t,\Delta Z} \in (-1/2,1/2] }$ \label{ln:rip:z}
\EndWhile 
\State \Return z 
\EndProcedure
\out $z$, the element of $\z_K$ such that 
\Statex[2] $\abs{\s_{k,+}\at{z}} \le R_k$ for  $k=2,\ldots,d$  and  $\re \at{\at{\s_{1,+}\at{z}-z_0}e^{-i\vp/2} } \ge 0, \abs{ \s_{1,+}\at{z} } \le R$  
\Statex[2] where $z_0 = R\at{1-\ve^2}e^{-i\vp/2}$ (see Fig.~\ref{fig:inequality} for the visualization of the condition on $\s_{1,+}\at{z}$)
\end{algorithmic}


==> proc-is-benign-input.pgf <==
%auto-ignore
%!TEX root = quaf.tex
\begin{algorithmic}[1]
\fxinput $F$, $\z_{F}$, $P$
\Statex[1] $\z_{F}$ is the ring of integers of the totally real field $F$  and $P$ is a user defined parameter to
\Statex[1] select the set of exceptional primes $\exPrimes$. 
\inp $e$
\Statex[1] Check if the given element $e \in \z_{F}$ is benign with respect to a set $\exPrimes$ of user defined primes.
\Procedure{IS-EASILY-SOLVABLE}{}
\offline
\State $\exPrimes_0 \leftarrow {\rm AllBoundedPrimes}(\z_F, P)$ \Comment Enumerate all prime ideals $\mathfrak p$ with $N({\mathfrak p})\leq P$.
\State $\exPrimes_1 \leftarrow {\rm AllPrimeDivisors}(\Delta_F)$
\State $\exPrimes \leftarrow \exPrimes_0 \cup \exPrimes_1$ \Comment Yields finite set $\exPrimes = \{\mathfrak{p}_1, \ldots, \mathfrak{p}_k\}$ of exceptional primes.
\State \Call{FAST-SOLVE-NORM-EQ}{$K,F,\z_F,\z_K,\CP$} \Comment $K = F(\sqrt{b})$, see Section~\ref{sec:basics}
\online
\State $u \leftarrow N_{F/\q}(e)$ \label{ln:easy:norm1}
\While{exists $\mathfrak{p}\in \exPrimes$ such that $N_{F/\q}(\mathfrak{p}) \big| u$} \label{ln:easy:norm2}
\State $u \leftarrow u/N_{F/\q}(\mathfrak{p})$
\EndWhile
\EndProcedure
\out ${\rm IsPrime}(u)$  \label{ln:easy:isprime}
\Statex Offline precomputation of exceptional primes $\exPrimes$ and online test whether $e$ is benign via trial divisions by elements of $\exPrimes$ and a final primality test in $\z$.%
\end{algorithmic}


==> proc-nearest-plane.pgf <==
%auto-ignore
%!TEX root = quaf.tex 

\begin{algorithmic}[1]
\fxinput $B = b_1, \ldots, b_n $ -- basis of a lattice of rank $n \le d$ in $\r^d$
\inp $t$ -- vector in $\r^d$
\Procedure{NEAREST-PLANE}{}
\offline
\State $b_1^{*}, \ldots,b_{n}^{*} \gets $\Call{GRAM-SHCMIDT}{$B$} \Comment Computes GSO of B, see Section~\ref{sec:lattice} 
\spec $b_1^{*}, \ldots,b_{n}^{*}$ -- GSO of B
\online 
\State $v = \at{v_1,\ldots,v_n}$ is a vector of integers of length $n$
\State $r \gets t$
\For{ $k \in 1,\ldots,n$ }
\State $v_{n+1-k} \gets \rnd{\ip{r,b^{*}_{n+1-k}}/\nrm{b^{*}_{n+1-k}}^2}$ \Comment ensures $\ip{r,b^{*}_{n+1-k}}/ \nrm{b^{*}_{n+1-k}}^2 \le 1/2 $
\State $r \gets r - v_{n+1-k} b_{n+1-k} $
\EndFor
\State \Return $v$
\EndProcedure
\out $v$ such that $Bv \in t + \CC\at{B^{*}}$
\end{algorithmic}


==> proc-pass-solvability-test.pgf <==
%auto-ignore
\def\exS{{\mathcal S}}
\begin{algorithmic}[1]
\fxinput $K$, $F$, $\z_{F}$
\Statex[1] $\z_{F}$ is the ring of integers of the totally real subfield $F$ of a CM field $K$.
\inp $e$
\Statex[1] $e \in \z_{F}$ is an element for which we check if the norm equation $N_{K/F}(z)=e$ has a solution $z\in K$. This is a quick check to rule out existence of solutions for some $e$.
\Procedure{PASS-HASSE-SOLVABLILTY-TEST}{}
\offline
\State $\mathfrak{F} \leftarrow {\rm Conductor}(K/F)$
\State $\exS_0 \leftarrow {\rm Factorization}(\mathfrak{F})$
\State $\exS_\infty \leftarrow {\rm InfinitePlaces}(K)$
\online
\State $\exS_1 \leftarrow {\rm PrimeFactorization}(e\z_F)$
\State $\exS = \exS_0 \cup \exS_1 \cup \exS_\infty$
\State isSolvable $\leftarrow$ TRUE
\For{$\mathfrak{p} \in \exS$}
\If{\Not {\rm IsLocallySolvable}($K_{\mathfrak{P}}, F_{\mathfrak{p}},e)$} \Comment $\mathfrak{P}$ is a prime in $\z_{K}$ lying over $\mathfrak{p}$.
\State isSolvable $\leftarrow$ FALSE
\EndIf
\EndFor
\EndProcedure
\out isSolvable
\Statex Based on the Hasse local-global principle, solvability of the norm equation over $K$ is checked via local solvability at all finite places dividing the conductor, divisors of $e$ and all infinite places.
\end{algorithmic}


==> proc-suitable-q-norm.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput $\rg{\p_1}{\p_M},R^{\min}$
\Statex[1] $\p_1,\ldots,\p_M$ are prime ideals of $\z_F$
\Statex[1] $R^{\min}$ is a vector from $\at{0,\infty}^d$
\inp $\rg{L_1}{L_M}, \ve$
\Statex[1] $\rg{L_1}{L_M}$ non-negative integers defining ideal $\trg{\p_1^{L_1}}{\p_M^{L_M}}$
\Statex[1] $\ve$ is a real number
\Procedure{SUITABLE-Q-NORM}{}
\offline
\State $\rg{\delta_0}{\delta_d} \gets$ \Call{UNIT-ADJUST}{$F$}
\State \Call{TOTALLY-POS-GENERATOR}{$\rg{\p_1}{\p_M}$} 
\State $C_{\min},C_{\max},R^{\max} \gets $ \Call{TARGET-SIZE}{$\rg{\p_1}{\p_M},R^{\min},\rg{\delta_0}{\delta_d}$} \Comment See Fig.~\ref{fig:proc-target-size}
\State \Return $C_{\min},C_{\max},R^{\max}$
\spec  $C_{\min},C_{\max}$ are real numbers, $R^{\max}$ is the vector in $\at{0,\infty}^d$
\online
\State HAS-TP-GEN,$r \gets$ \Call{TOTALLY-POS-GENERATOR}{$\rg{L_1}{L_M}$}\label{ln:sqn:r}
\If{$\Not$ HAS-TP-GEN }
\State \Return FALSE, 0 \Comment Narrow class group of $\trg{\p_1^{L_1}}{\p_M^{L_M}}$ is non-trivial \label{ln:sqn:false}
\EndIf
\State $\rg{t_1}{t_d} \gets $ \Call{TARGET-SIZE}{$r,\rg{L_1}{L_M},\ve$}  \Comment See Fig.~\ref{fig:proc-target-size}
\State $u \gets$ \Call{UNIT-ADJUST}{$\rg{t_1}{t_d}$} \label{ln:appr:unit-adj} \label{ln:sqn:u} \Comment See Fig.~\ref{fig:proc-unit-adjust}
\State \Return TRUE, $ru^{2}$ \label{ln:appr:ru}
\EndProcedure
\out FALSE,0 if ideal $\trg{\p_1^{L_1}}{\p_M^{L_M}}$ does not have a totally positive generator, or
\Statex[2] TRUE,$r$ otherwise. Totally positive algebraic integer $r$ from $\z_F$ is such that
\Statex (a) $r \z_F = \trg{\p_1^{L_1}}{\p_M^{L_M}} $, 
\Statex (b) $\ve^2 \sqrt{\s_1\at{r}} /4 \in  [R^{\min}_1,R^{\max}_1]$ and $\sqrt{\s_k\at{r}} \in [R^{\min}_k,R^{\max}_k]$ for $k=\rg{2}{d}$.
\end{algorithmic}


==> proc-target-size.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput $\rg{\p_1}{\p_M},\rg{R_1}{R_d},\rg{\delta_0}{\delta_{d}}$
\Statex[1] $\rg{\p_1}{\p_M}$ are prime ideals of $\z_F$
\Statex[1]$\rg{R_1}{R_d},\rg{\delta_0}{\delta_{d}}$ are real numbers 
\inp $\rg{L_1}{L_M},\ve,r$
\Statex[1] $\rg{L_1}{L_M}$ are integers 
\Statex[1] $\ve$ is a real number, $r$ is a totally positive element of $F$.
\Procedure{TARGET-SIZE}{}
\offline
\State $C_{\min} \gets 2\at{\sum_{k=1}^{d}\log R_{k}+\sum_{k=1}^{d}\log\delta_{k}+2\log2},\, C_{\max} \gets C_{\min} + 2\log{\delta_0}$
\State $R^{\max}_k \gets \exp\at{ \log R_k^{\min} + 2\log \delta_k + \log \delta_0 / d } $
\State \Return $C_{\min}, C_{\max}, R^{\max}$
\spec $C_{\min},C_{\max}$ -- real numbers, $R^{\max}$ vector from $\at{0,\infty}^d$
\online
\State \assert $\prg{L_1 \log N\at{\p_1}}{L_M\log N\at{\p_M}} - 4\log(1/\ve) \in [C_{\min},C_{\max}]$
\State $t_1 \gets \log R^{\min}_1 + \log \delta_1 - \log\at{\sqrt{\s_1\at{r}}\ve^2/4}$ \label{ln:ts:sone}
\State $t_k \gets \log R^{\min}_k + \log \delta_k - \log\sqrt{\s_k\at{r}}$, for $t=\rg{2}{d}$ \label{ln:ts:sk}
\State \Return $t_1,\ldots,t_d$ 
\EndProcedure
\out $\rg{t_1}{t_d}$ are real number such that $\abs{\prg{t_1}{t_d}}\le \log \delta_0$,  
\Statex[2] $t_1 + \log\at{\sqrt{\s_k\at{r}}\ve^2/4}   \in    \of{ \log R^{\min}_1 + \log \delta_1, \log R^{\max}_1 - \log \delta_1 }$  , 
\Statex[2] $t_k + \log\sqrt{\s_k\at{r}}  \in   \of{ \log R^{\min}_k + \log \delta_k, \log R^{\max}_k - \log \delta_k   }, k=\rg{2}{d}
$

\end{algorithmic}


==> proc-totally-pos-generator.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput Prime ideals $\rg{\p_1}{\p_M}$ of $\z_F$
\inp Non-negative integers $\rg{L_1}{L_M}$  defining ideal $\trg{\p_1^{L_1}}{\p_M^{L_M}}$
\Procedure{TOTALLY-POS-GENERATOR}{}
\offline
\State Find minimal $N_k$ such that ideal $\p^{N_k}_k$ has totally positive generator $r_k$
\ForAll{ $\rg{n_1}{n_k} \in \set{\rg{0}{N_1 - 1}} \times \dots \times \set{\rg{0}{N_M - 1}}   $ }
\If{ ideal $\trg{\p^{n_1}_1}{\p^{n_M}_M}$ has totally positive generator $r'$ }
\State $r\of{n_1,\ldots,n_M} \gets  r'$ 
\Else
\State $r\of{n_1,\ldots,n_M} \gets 0$ 
\EndIf
\EndFor
\spec  
\online
\State $l_k \gets L_k \mod N_k, s_k \gets (L_k - l_k) / N_k $ 
\If{ $r\of{l_1,\ldots,l_k} = 0 $ } \label{ln:tpg:check}
\State \Return FALSE, 0
\Else
\State \Return TRUE, $\trg{r^{s_1}_1}{r^{s_M}_M}r\of{l_1,\ldots,l_k}$
\EndIf
\EndProcedure
\out FALSE, 0 if ideal $\trg{\p_1^{L_1}}{\p_M^{L_M}}$ does not have totally positive generator, otherwise
\Statex[2] TRUE, $r$ where $r\z_F = \trg{\p_1^{L_1}}{\p_M^{L_M}}$ and $r$ is totally positive 
\end{algorithmic}


==> proc-unit-adjust-impl.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput $F$, $u_1,\dotsc,u_{d-1}$
\Statex[1] $F$ is a totally real number field of degree $d$
\Statex[1] $u_1,\dotsc,u_{d-1}$ form a system of fundamental units of $F$
\inp $\rg{t_1}{t_d}$
\Statex[1] $t_1,\ldots,t_d$ -- real numbers of the same precision $n$
\Procedure{UNIT-ADJUST}{}
\offline
\State $u_1,\dotsc,u_{d-1} \leftarrow$ \Call{INDEPENDENT-UNITS}{$\z_F$} 
\State \Comment $\langle u_1,\ldots,u_{d-1} \rangle $ is a finite index subgroup of  $\z_F^{\times}$

\State $B \leftarrow 
\pmat{\log|\sig_1(u_1)| & \cdots & \log |\sig_1(u_{d-1})| \\ 
\vdots  & & \vdots \\ 
\log|\sig_d(u_1)| & \cdots & \log |\sig_d(u_{d-1})| }$

\State $b_1^{*}, \ldots,b_{d-1}^{*} \gets $\Call{NEAREST-PLANE}{$B$} \Comment Computes GSO of B, see Section~\ref{sec:lattice} 

\State $\log \delta_k \leftarrow \frac{1}{2} \sum_{j=1}^{d-1} \abs{\ip{b_j^{*},e_k}}$ \Comment $e_1,\ldots,e_d$ is the standard basis of $\r^d$

\spec $\rg{ \log \delta_1}{ \log \delta_d}$ -- real numbers such that $\log \delta_k > 0$ and  

\Statex[4] $\CC(B^{*})\subset [-\log \delta_1,\log\delta_1] \times \cdots \times [-\log \delta_d,\log\delta_d]$ \Comment see Section~\ref{sec:lattice}

\online
\State \assert $\abs{\prg{t_1}{t_d}} < \log \delta_0$ \Comment Make sure the point is in the span of the lattice 
\State $m \leftarrow $\Call{NEAREST-PLANE}{t} \Comment Find $m$ such that $Bm \in t + \CC(B^{*}) $
\State  $u\leftarrow \prod_{i=1}^{d-1}u_i^{m_i}$
\EndProcedure
\out unit $u \in \z_F^\times$ such that
\Statex for all $k=\rg{1}{d}$ : $\abs{\log\abs{\s_k\at{u}} - t_k } \le \log \delta_k $

\end{algorithmic}


==> proc-unit-adjust.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{algorithmic}[1]
\fxinput $F$, $u_1,\dotsc,u_{d-1}$
\Statex[1] $F$ is a totally real number field of degree $d$
\Statex[1] $u_1,\dotsc,u_{d-1}$ form a system of fundamental units of $F$
\inp $\rg{t_1}{t_d}$
\Statex[1] $t_1,\ldots,t_d$ -- real numbers of the same precision $n$
\Procedure{UNIT-ADJUST}{}
\offline
\State $u_1,\dotsc,u_{d-1} \leftarrow$ FUNDAMENTAL-UNITS($F$)
\State $\delta_0 \gets \sqrt{ \max_{k,j}\set{\abs{\s_k\at{u_j}},\abs{\s_k\at{u^{-1}_j}} } } $ \Comment $\delta_0 > 1$
\State $B \leftarrow 
\pmat{\log|\sig_1(u_1)| & \cdots & \log |\sig_1(u_{d-1})| & 2\log \delta_0\\ 
\vdots  & & \vdots & \vdots \\ 
\log|\sig_d(u_1)| & \cdots & \log |\sig_d(u_{d-1})| & 2 \log \delta_0}$

\State $\delta_k \leftarrow \delta_0 \sqrt{\prod_{i=1}^{d-1}\max\{|\sig_k(u_i)|,|\sig_k(u_i^{-1})|\}}$ 

\spec $\rg{\delta_1}{\delta_d}$ -- real numbers such that $\delta_k > 1$ and  

$\CC(B)\subset [-\log \delta_1,\log\delta_1] \times \cdots \times [-\log \delta_d,\log\delta_d]$

\online
\State \assert $\abs{\prg{t_1}{t_d}} < \log \delta_0$ \Comment Make sure the point is in the span of the lattice 
\State $m \leftarrow \rnd{B^{-1} t}$
\State  $u\leftarrow \prod_{i=1}^{d-1}u_i^{m_i}$
\EndProcedure
\out unit $u \in \z_F^\times$ such that
\Statex for all $k=\rg{1}{d}$ : $\abs{\log\abs{\s_k\at{u}} - t_k } \le \log \delta_k $

\end{algorithmic}


==> sampling-blocks.pgf <==
%auto-ignore
%!TEX root = quaf.tex

% \usetikzlibrary{calc}

\begin{tikzpicture}[scale=3,>=latex]
\pgfmathsetmacro{\textshift}{1}
\pgfmathsetmacro{\axessize}{1.4}
\pgfmathsetmacro{\xmax}{3}
\pgfmathsetmacro{\xmin}{-\xmax}
\pgfmathsetmacro{\R}{1.1} %D
\pgfmathsetmacro{\eps}{0.5} %epsilon %epsilon
\pgfmathsetmacro{\phi}{40} %phi 
\pgfmathsetmacro{\cPh}{cos(\phi/2)}
\pgfmathsetmacro{\sPh}{sin(\phi/2)}
\pgfmathsetmacro{\d}{\R*\eps*sqrt(2-\eps*\eps)}
\pgfmathsetmacro{\dH}{\R*\eps*sqrt(1-\eps*\eps/4)}
\pgfmathsetmacro{\RR}{\R*(1-\eps*\eps)}
\pgfmathsetmacro{\RH}{\R*(1-\eps*\eps/2)}
\pgfmathsetmacro{\RC}{\R*(1-\eps*\eps*3/4)}
\pgfmathsetmacro{\DD}{\R*\eps*\eps/2)}

\clip(\xmin,-1.2) rectangle (\xmax,1.8);

\coordinate (O) at (0,0);
\coordinate (R) at ( \R * \cPh,  -\R * \sPh );
\coordinate (RO) at ( \R * \sPh,  \R * \cPh );
\coordinate (ZC) at ( \RR * \cPh,  -\RR * \sPh  );
\coordinate (ZCH) at ( \RH * \cPh,  -\RH * \sPh  );
\coordinate (ZCC) at ( \RC * \cPh,  -\RC * \sPh  );
\coordinate (dZ) at (\d*\sPh,\d*\cPh);
\coordinate (dZH) at (\dH*\sPh,\dH*\cPh);
\coordinate (Z1) at ($(ZC)+(dZ)$);
\coordinate (Z2) at ($(ZC)-(dZ)$);
\coordinate (Z1H) at ($(ZCH)+(dZH)$);
\coordinate (Z2H) at ($(ZCH)-(dZH)$);
\coordinate (Z1PH) at ($(ZC)+(dZH)$);
\coordinate (Z2PH) at ($(ZC)-(dZH)$);
\coordinate (DZ) at (\DD*\sPh,\DD*\cPh );
\coordinate (DZO) at (3*\DD*\cPh,-3*\DD*\sPh );
\coordinate (DZP) at (\DD*\sPh +\DD*\cPh ,\DD*\cPh - \DD*\sPh);
\coordinate (DZM) at (\DD*\sPh -\DD*\cPh ,\DD*\cPh + \DD*\sPh);
\pgfmathsetmacro{\M}{5}

\begin{scope}
\tkzClipCircle(O,R)
\fill [cyan!10!white] (Z1) -- (Z2) -- ($2*(Z2)$) -- ($2*(Z1)$)  ;
\end{scope}

\draw[ dashed] (Z2H) -- ($-1*(Z1H) - (DZO)$);
\draw[dashed] (Z1H) -- ($-1*(Z2H) - (DZO)$);
\draw[ dashed] (Z2) -- ($-1*(Z1)$);
\draw[dashed] (Z1) -- ($-1*(Z2)$);



\draw[<->] ($-1*(Z1H) - (DZO)$)--($-1*(Z2H) - (DZO)$) node [midway, below, sloped] (tN) {$H' =  R\ve\sqrt{4-\ve^2}$};
\draw[<->] ($-1*(Z1)$)--($-1*(Z2)$) node [midway, below, sloped] (tN) {$H =  2R\ve\sqrt{4-4\ve^2}$};


% \foreach \x in {-\M,...,\M}
% {
%  \fill[cyan!20!white] ($(ZCC)+\x*(DZ)+0.5*(DZP)$ ) -- ($(ZCC)+\x*(DZ)-0.5*(DZM)$) -- ($(ZCC)+\x*(DZ)-0.5*(DZP)$) -- ($(ZCC)+\x*(DZ)+0.5*(DZM)$) -- ($(ZCC)+\x*(DZ)+0.5*(DZP)$ ) ;
% } 

\draw[->,gray] (O)--(\axessize,0) node [left,below,black] (tN) {$\quad x=\Re(z)$};
\draw[->,gray] (O)--(0,\axessize) node [above,right,black] (tN) {$y=\Im(z)$};

\tkzDrawCircle(O,R)
\draw (Z1)--(Z2);
\foreach \x in {-\M,...,\M}
{
 \fill[cyan!20!white] ($(ZCC)+\x*(DZ)$) circle (\DD/2 * 0.8 );
 \draw[black] ($(ZCC)+\x*(DZ)$) circle (\DD/2 * 0.8 );
%  \draw ($(ZCC)+\x*(DZ)+0.5*(DZP)$ ) -- ($(ZCC)+\x*(DZ)-0.5*(DZM)$) -- ($(ZCC)+\x*(DZ)-0.5*(DZP)$) -- ($(ZCC)+\x*(DZ)+0.5*(DZM)$) -- ($(ZCC)+\x*(DZ)+0.5*(DZP)$ ) ;
 \filldraw ($(ZCC)+\x*(DZ)$) circle (0.01);
} 

\filldraw (ZCC) circle (0.01) node [left] (tn) {$z_c\quad$};
 \draw[->,gray]   ($(tn.east)+(-0.15,0)$) -- (ZCC);
\filldraw ($(ZCC)+(DZ)$) circle (0.01) node [left] (tn) {$z_c + \Delta z \quad$};
 \draw[->,gray]   ($(tn.east)+(-0.15,0)$) --($(ZCC)+(DZ)$);
 \draw[->] (ZCC) -- ($(ZCC)+(DZ)$);
% 

\node () at (O) {} node [below] (tN) {$0$};
\node[above right] (pA) at (Z1) {$ z_0 - id'e^{-i\vp/2}$};
\node[below right] (pB) at (Z2) {$ z_0 + id'e^{-i\vp/2}$};
\node[right] (pA) at (Z1H) {$ z_0 - ide^{-i\vp/2}$};
\node[right] (pB) at (Z2H) {$ z_0 + ide^{-i\vp/2}$};
% 
\draw[->] (O)--($(RO)$) node [midway, below, sloped] (tN) {$\quad R$};

\node () at (2.1,1.1) {$\begin{array}{lcl}%
z_0 & = & R(1-\ve^2)e^{-i\vp/2} \\ % 
z_c & = & R(1-3\ve^2/4)e^{-i\vp/2} \\ % 
d' & = & \frac{R\ve}{2}\sqrt{2-\ve^2/4}\\ %
d & = & R\ve\sqrt{2-\ve^2}  \\ %
\Delta z & = & i e^{-i\vp/2} \ve^2 R /2 
\end{array}$};
% \tkzDrawPoints[color=black,fill=red,size=6](O,A,B,C,D,AT,BT,CT,DT,ATS,BTS,CTS,DTS);

\tkzDrawPoints[color=black,fill=red,size=6](O,R,Z1,Z2,ZCC,Z1H,Z2H);
\end{tikzpicture}

==> sampling-blocks2.pgf <==
%auto-ignore
\usetikzlibrary{calc}
\usetkzobj{all}

\begin{tikzpicture}[scale=3,>=latex]
\pgfmathsetmacro{\textshift}{1}
\pgfmathsetmacro{\axessize}{1.4}
\pgfmathsetmacro{\xmax}{3}
\pgfmathsetmacro{\xmin}{-\xmax}
\pgfmathsetmacro{\eps}{0.5} %epsilon %epsilon
\pgfmathsetmacro{\phi}{40} %phi 
\pgfmathsetmacro{\cPh}{cos(-\phi/2)}
\pgfmathsetmacro{\sPh}{sin(-\phi/2)}
\pgfmathsetmacro{\SqrtD}{1.12}
\pgfmathsetmacro{\SDE}{\SqrtD*(\eps*\eps-1)}
\pgfmathsetmacro{\DY}{\SqrtD*sqrt(\eps*\eps*(2-\eps*\eps)*\cPh*\cPh)}
\pgfmathsetmacro{\DX}{\DY*\sPh / \cPh}
\pgfmathsetmacro{\xf}{\SDE*\cPh}
\pgfmathsetmacro{\yf}{\SDE*\sPh}
\pgfmathsetmacro{\De}{\eps*\eps*\SqrtD/2}

\pgfmathsetmacro{\M}{7}
\pgfmathsetmacro{\R}{\SqrtD}
\pgfmathsetmacro{\de}{\eps*\eps*\R}
\pgfmathsetmacro{\deltaypr}{\eps*\R / sqrt(2) * sqrt( (2 - \eps*\eps/2)*cos(\phi/2)*cos(\phi/2) ) }
\pgfmathsetmacro{\deltaxpr}{ -\deltaypr * sin(\phi/2) / cos(\phi/2) }
\tkzDefPoint( -2 *\deltaxpr / \M  ,  2 *\deltaypr / \M ){deltaZ}



\pgfmathsetmacro{\epsT}{\eps/sqrt(2)}

\pgfmathsetmacro{\SDET}{\SqrtD*(\epsT*\epsT-1)}
\pgfmathsetmacro{\DYT}{\SqrtD*sqrt(\epsT*\epsT*(2-\epsT*\epsT)*\cPh*\cPh)}
\pgfmathsetmacro{\DXT}{\DYT*\sPh / \cPh}
\pgfmathsetmacro{\xfT}{\SDET*\cPh}
\pgfmathsetmacro{\yfT}{\SDET*\sPh}


\tkzDefPoint(0,0){O}
\tkzDefPoint(-\xf+\DX,-\yf-\DY){A}
\tkzDefPoint(-\xf-\DX,-\yf+\DY){B}
\tkzDefPoint( \xf+\DX, \yf-\DY){C}
\tkzDefPoint(\xf-\DX,\yf+\DY){D}
\tkzDefPoint(\xf,\yf){CC}
\tkzDefPoint(\xfT,\yfT){CCT}
\tkzDefPoint( -\SqrtD * \sPh, \SqrtD * \cPh ){R}

\tkzDefPoint(-\xfT+\DXT,-\yfT-\DYT){AT}
\tkzDefPoint(-\xfT-\DXT,-\yfT+\DYT){BT}
\tkzDefPoint( \xfT+\DXT, \yfT-\DYT){CT}
\tkzDefPoint( \xfT-\DXT, \yfT+\DYT){DT}

\tkzDefPoint(2*\De*\cPh,2*\De*\sPh){LE}
\tkzDefPoint(-\xfT+\DXT - \De*\cPh,-\yfT-\DYT - \De*\sPh){ATS}
\tkzDefPoint(-\xfT-\DXT - \De*\cPh,-\yfT+\DYT - \De*\sPh){BTS}

\tkzDefPoint( \xfT+\DXT + \De*\cPh, \yfT-\DYT + \De*\sPh){CTS}
\tkzDefPoint( \xfT-\DXT + \De*\cPh, \yfT+\DYT + \De*\sPh){DTS}


\pgfmathsetmacro{\pN}{4}

\tkzDefPoint(-\de/4 * \cPh,-\de/4 * \sPh ){dz1}
\tkzDefPoint(- \DXT / \M, \DYT / \M){dz2}
\tkzDefPoint(- 2*\DXT / \M, 2*\DYT / \M){dz3}

\clip(\xmin,-1.5) rectangle (\xmax,1.5);



\begin{scope}
% \tkzClipCircle(O,R)
% \fill [cyan!10!white] (A) -- (B) -- ($2*(B)$) -- ($2*(A)$);
% \fill [magenta!10!white] (C) -- (D) -- ($2*(D)$) -- ($2*(C)$);
\fill [cyan!20!white] (AT) -- (BT) -- (BTS) -- (ATS);
\fill [magenta!20!white] (CT) -- (DT) -- (DTS) -- (CTS);
\end{scope}



\begin{scope}
\pgfmathsetmacro{\p}{1.0 * \pN / \M}
\pgfmathsetmacro{\pP}{1.0 * (\pN-1) / \M}
\fill[cyan!40!white] ($(AT)!\p!(BT)$) -- ($(ATS)!\p!(BTS)$) -- ($(ATS)!\pP!(BTS)$) -- ($(AT)!\pP!(BT)$);
\end{scope}

\tkzDrawCircle(O,R)
\draw (A)--(B);
\draw (C)--(D);
\draw (ATS)--(AT)--(BT)--(BTS);
\draw (CTS)--(CT)--(DT)--(DTS);

\pgfmathsetmacro{\p}{1.0 * \pN / \M}
\pgfmathsetmacro{\pP}{1.0 * (\pN-1) / \M}
\node (c1) at ($(AT)!\p!(BT)$) {};
\node (c3) at ($(AT)!\pP!(BT)$) {};
\node (c2) at ($(ATS)!\pP!(BTS)$) {};
\draw[gray]($(c1)+(LE)$)--(c1.center);
\draw[gray]($(c3)+(LE)$)--(c3.center);
\draw[gray]($(DT)-(LE)$)--(DT);
\draw[gray]($(CT)-(LE)$)--(CT);


\foreach \x in {0,...,\M}
{
\pgfmathsetmacro{\p}{1.0 * \x / \M}
\filldraw ($(AT)!\p!(BT)$) circle (0.01);
\filldraw ($(ATS)!\p!(BTS)$) circle (0.01);
\draw ($(AT)!\p!(BT)$) -- ($(ATS)!\p!(BTS)$);
} 

\filldraw ($(dz1)+(dz2)+(AT)+(deltaZ)$) circle (0.01) node [left] (zz) {$z_0 + \Delta z\quad\quad\quad\quad$};
\draw[->,gray]   (zz.center) -- ($(dz1)+(dz2)+(AT)+(deltaZ)$);

\filldraw ($(dz1)+(dz2)+(AT)$) circle (0.01) node [left] (zz) {$z_0\quad$};
\draw[->,gray]   (zz.center) -- ($(dz1)+(dz2)+(AT)$);

\filldraw ($(c1)!0.5!(c2)$) circle (0.01) node [left] (tn) {$z_c\quad$};
\draw[->,gray]   (tn.center) -- ($(c1)!0.5!(c2)$);

% output by random-region-center.magma
% \filldraw[fill=red] (0.96109, -0.020085) circle (0.01);
% \filldraw[fill=red] (0.74915, -0.60239) circle (0.01);
% \filldraw[fill=red] (0.69617, -0.74797) circle (0.01);
% \filldraw[fill=red] (0.96109, -0.020085) circle (0.01);
% \filldraw[fill=red] (0.90810, -0.16566) circle (0.01);
% \filldraw[fill=red] (0.80213, -0.45681) circle (0.01);
% \filldraw[fill=red] (1.0141, 0.12549) circle (0.01);
% \filldraw[fill=red] (0.90810, -0.16566) circle (0.01);
% \filldraw[fill=red] (0.74915, -0.60239) circle (0.01);
% \filldraw[fill=red] (0.96109, -0.020085) circle (0.01);
% \filldraw[fill=red] (0.85512, -0.31124) circle (0.01);
% \filldraw[fill=red] (1.0141, 0.12549) circle (0.01);
% \filldraw[fill=red] (1.0141, 0.12549) circle (0.01);
% \filldraw[fill=red] (0.69617, -0.74797) circle (0.01);
% \filldraw[fill=red] (0.74915, -0.60239) circle (0.01);
% \filldraw[fill=red] (0.80213, -0.45681) circle (0.01);
% \filldraw[fill=red] (1.0141, 0.12549) circle (0.01);
% \filldraw[fill=red] (0.80213, -0.45681) circle (0.01);
% \filldraw[fill=red] (0.90810, -0.16566) circle (0.01);
% \filldraw[fill=red] (0.74915, -0.60239) circle (0.01);



%axes
\draw[->,gray] (O)--(\axessize,0) node [left,below,black] (tN) {$x=\Re(z)$};
\draw[->,gray] (O)--(0,\axessize) node [above,right,black] (tN) {$y=\Im(z)$};
\node () at (O) {} node [left] (tN) {$(0,0)$};

\draw[->] (O)--(R) node [midway, below, sloped] (tN) {$R$};
\draw[<->] (CCT)--(CC) node [midway, below, sloped ] (tN) {$\frac{d_{\varepsilon}}{2}$};
\draw[<->] ($(c1)+(LE)$)--($(c3)+(LE)$) node [right, midway] (tN) {$h=\frac{H}{M}$};
\draw[<->] ($(DT)-(LE)$)--($(CT)-(LE)$) node [left, midway] (tN) {\small$H = R\ve \sqrt{(4-\varepsilon^2)}$};

\node () at (2,0.8) {$\begin{array}{rcl}%
d_{\varepsilon} & = & \varepsilon^2 R  \\ %
M & = & \ceil{\frac{2H}{d_{\ve}}}\\ % 
\Delta'_y & = &\frac{R\ve}{\sqrt{2}}\sqrt{(2-\frac{\ve^2}{2})\cos^2(\frac{\varphi}{2})} \\ %
\Delta'_x & = &-\Delta'_y \tan(\frac{\varphi}{2}) \\ %
\Delta z & = & \frac{-2\Delta'_x + i 2\Delta'_y}{M}\\ %
z_0 & = & \at{-\frac{d_{\ve}}{4}\cos{\frac{\vp}{4}}+ i\frac{d_{\ve}}{2}\sin{\frac{\vp}{2}}} +\\ %
& & + \frac{\Delta z }{2} + \\
& & + (-x'_0+\Delta'_x - i(y'_0 + \Delta'_y))\\
\end{array}$};


\tkzDrawPoints[color=black,fill=red,size=6](O,A,B,C,D,AT,BT,CT,DT,ATS,BTS,CTS,DTS);

\end{tikzpicture}

==> sampling-region.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{tikzpicture}[scale=3,>=latex]
\pgfmathsetmacro{\textshift}{1}
\pgfmathsetmacro{\axessize}{1.4}
\pgfmathsetmacro{\xmax}{3}
\pgfmathsetmacro{\xmin}{-\xmax}
\pgfmathsetmacro{\D}{1.3} %D
\pgfmathsetmacro{\eps}{0.5} %epsilon
\pgfmathsetmacro{\phi}{40} %phi 
\pgfmathsetmacro{\cPh}{cos(-\phi/2)}
\pgfmathsetmacro{\sPh}{sin(-\phi/2)}
\pgfmathsetmacro{\SqrtD}{sqrt(\D)}
\pgfmathsetmacro{\SDE}{\SqrtD*(\eps*\eps-1)}
\pgfmathsetmacro{\DY}{sqrt(\D*\eps*\eps*(2-\eps*\eps)*\cPh*\cPh)}
\pgfmathsetmacro{\DX}{\DY*\sPh / \cPh}
\pgfmathsetmacro{\xf}{\SDE*\cPh}
\pgfmathsetmacro{\yf}{\SDE*\sPh}

\tkzDefPoint(0,0){O}
\tkzDefPoint(-\xf+\DX,-\yf-\DY){A}
\tkzDefPoint(-\xf-\DX,-\yf+\DY){B}
\tkzDefPoint( \xf+\DX, \yf-\DY){C}
\tkzDefPoint(\xf-\DX,\yf+\DY){D}
\tkzDefPoint(\xf,\yf){CC}
\tkzDefPoint(-\xf,-\yf){Z0}
\tkzDefPoint(\SqrtD * \cPh, \SqrtD * \sPh){R}

\clip(\xmin,-1.2) rectangle (\xmax,1.8);

\begin{scope}
\tkzClipCircle(O,R)
\fill [cyan!20!white] (A) -- (B) -- ($2*(B)$) -- ($2*(A)$);
\fill [magenta!20!white] (C) -- (D) -- ($2*(D)$) -- ($2*(C)$);
\end{scope}

\tkzDrawCircle(O,R)
\draw (A)--(B);
\draw (C)--(D);


\node[right] (pA) at (A) {$\, z_0 - ide^{-i\vp/2}$};
\node[right] (pB) at (B) {$\, z_0 + ide^{-i\vp/2}$};

\node[left] (pC) at (C)  {$\,- z_0 - ide^{-i\vp/2}$};
\node[left] (pD) at (D) {$\, -z_0 + ide^{-i\vp/2}$};
\node[right] (pC) at (CC)  {$\,- z_0$};
\node[right] (pC) at (Z0)  {$\, z_0$};

\node[right] (pD) at (R) {$\, R e^{-i\vp/2}$};

\draw[->] (O)--(R) node [midway, below, sloped] (tN) {$R$};
\draw[-] (0.5,0) arc (0:-\phi/2:0.5) node [midway, right ] (tN) {$\varphi/2$};
\draw[<->] ($-1*(R)$)--(CC) node [midway, below, sloped ] (tN) {$\ve^2 R$};

%axes
\draw[->,gray] (O)--(\axessize,0) node [left,below,black] (tN) {$\quad x=\Re(z)$};
\draw[->,gray] (O)--(0,\axessize) node [above,right,black] (tN) {$y=\Im(z)$};
\node () at (O) {} node [left] (tN) {$(0,0)$};

\node () at (1.7,1.1) {$\begin{array}{lcl}%
z_0 & = & R(1-\ve^2)e^{-i\vp/2} \\ % 
d & = & R\ve\sqrt{2-\ve^2}\\ %
% d_{\varepsilon} & = & \varepsilon^2 R  \\ %
\end{array}$};


\tkzDrawPoints[color=black,fill=red,size=6](O,A,B,C,D,R,CC,Z0);

\end{tikzpicture}

==> table-additive-constant.pgf <==
%auto-ignore
\begin{tabular}{|c|c|c|c|c|} \hline
$n$ &
Degree of $F=\q\at{\zeta_n+\zeta^{-1}_n}$ &
$2\sum_{k=1}^d \log_2 (R_k)$ &
$2\sum_{k=1}^d \log_2 (\delta_k)$ &
$C$ (using $\log_2 $)
\teol \hline
%
4 & 1 & -1.0000 & 0 & 3.0000 \teol
6 & 1 & -1.1926 & 0 & 2.8073 \teol
8 & 2 & 2.2562 & 2.5431 & 8.7992 \teol
10 & 2 & 1.5539 & 1.3885 & 6.9424 \teol
12 & 2 & 2.4438 & 3.7999 & 10.244 \teol
14 & 3 & 5.4815 & 4.3535 & 13.835 \teol
16 & 4 & 12.410 & 13.292 & 29.702 \teol
18 & 3 & 5.9193 & 5.4875 & 15.407 \teol
20 & 4 & 12.306 & 13.411 & 29.717 \teol
22 & 5 & 16.843 & 14.417 & 35.260 \teol
24 & 4 & 11.901 & 15.501 & 31.402 \teol
26 & 6 & 23.587 & 22.168 & 49.755 \teol
28 & 6 & 24.686 & 30.341 & 59.027 \teol
30 & 4 & 10.438 & 10.128 & 24.565 \teol
32 & 8 & 40.545 & 58.114 & 102.66 \teol
34 & 8 & 38.347 & 42.416 & 84.764 \teol
36 & 6 & 24.859 & 31.671 & 60.530 \teol
38 & 9 & 46.059 & 54.054 & 104.11 \teol
40 & 8 & 39.039 & 53.692 & 96.730 \teol
42 & 6 & 22.748 & 24.342 & 51.089 \teol
44 & 10 & 55.773 & 79.514 & 139.29 \teol
46 & 11 & 63.012 & 83.487 & 150.50 \teol
48 & 8 & 39.279 & 59.051 & 102.33 \teol
50 & 10 & 53.940 & 71.479 & 129.42 \teol
52 & 12 & 73.336 & 116.09 & 193.43 \teol
54 & 9 & 46.366 & 60.154 & 110.52 \teol
56 & 12 & 71.932 & 120.65 & 196.58 \teol
58 & 14 & 90.385 & 147.19 & 241.57 \teol
60 & 8 & 37.783 & 51.631 & 93.413 \teol
62 & 15 & 99.645 & 164.66 & 268.30 \teol
64 & 16 & 112.73 & 219.87 & 336.59 \teol
66 & 10 & 52.554 & 70.755 & 127.31 \teol
68 & 16 & 111.07 & 207.33 & 322.40 \teol
70 & 12 & 68.506 & 101.97 & 174.48 \teol
72 & 12 & 72.542 & 123.94 & 200.48 \teol
74 & 18 & 129.57 & 226.48 & 360.05 \teol
76 & 18 & 130.78 & 272.51 & 407.29 \teol
78 & 12 & 69.608 & 100.01 & 173.62 \teol
80 & 16 & 108.89 & 219.58 & 332.46 \teol
82 & 20 & 150.32 & 300.34 & 454.66 \teol
84 & 12 & 70.034 & 104.95 & 178.98 \teol
86 & 21 & 160.79 & 320.90 & 485.69 \teol
88 & 20 & 149.65 & 318.50 & 472.14 \teol
90 & 12 & 68.814 & 101.47 & 174.29 \teol
92 & 22 & 172.80 & 399.22 & 576.02 \teol
94 & 23 & 182.30 & 396.00 & 582.30 \teol
96 & 16 & 109.83 & 214.76 & 328.59 \teol
98 & 21 & 157.94 & 328.99 & 490.93 \teol
100 & 20 & 149.34 & 319.04 & 472.38 \teol
102 & 16 & 106.56 & 187.65 & 298.22 \teol
104 & 24 & 192.67 & 473.29 & 669.95 \teol
106 & 26 & 215.63 & 500.76 & 720.39 \teol
108 & 18 & 129.83 & 268.24 & 402.07 \teol
110 & 20 & 144.25 & 291.57 & 439.82 \teol
112 & 24 & 191.01 & 456.82 & 651.83 \teol
114 & 18 & 125.99 & 239.67 & 369.66 \teol
\hline\end{tabular}


==> table-logR.pgf <==
%auto-ignore
% logs are taken with respect to natural base 
% 

\begin{tabular}{|c|c|c|} \hline
 $n$ & Degree of $F=\q\at{\zeta_n+\zeta^{-1}_n}$ & $\sum_{k=1}^d \log(R_k)$  \tabularnewline \hline \hline

4 & 1 & -0.34657 \tabularnewline \hline
6 & 1 & -0.41334 \tabularnewline \hline
8 & 2 & 0.78192 \tabularnewline \hline
10 & 2 & 0.53855 \tabularnewline \hline
12 & 2 & 0.84695 \tabularnewline \hline
14 & 3 & 1.8997 \tabularnewline \hline
16 & 4 & 4.3010 \tabularnewline \hline
18 & 3 & 2.0515 \tabularnewline \hline
20 & 4 & 4.2650 \tabularnewline \hline
22 & 5 & 5.8373 \tabularnewline \hline
24 & 4 & 4.1247 \tabularnewline \hline
26 & 6 & 8.1747 \tabularnewline \hline
28 & 6 & 8.5555 \tabularnewline \hline
30 & 4 & 3.6174 \tabularnewline \hline
32 & 8 & 14.052 \tabularnewline \hline
34 & 8 & 13.290 \tabularnewline \hline
36 & 6 & 8.6154 \tabularnewline \hline
38 & 9 & 16.846 \tabularnewline \hline
40 & 8 & 13.530 \tabularnewline \hline
42 & 6 & 7.8839 \tabularnewline \hline
44 & 10 & 20.143 \tabularnewline \hline
46 & 11 & 22.912 \tabularnewline \hline
48 & 8 & 13.613 \tabularnewline \hline
50 & 10 & 19.678 \tabularnewline \hline
52 & 12 & 26.392 \tabularnewline \hline
54 & 9 & 16.958 \tabularnewline \hline
56 & 12 & 26.199 \tabularnewline \hline
58 & 14 & 32.697 \tabularnewline \hline
60 & 8 & 13.094 \tabularnewline \hline
62 & 15 & 36.112 \tabularnewline \hline
64 & 16 & 40.501 \tabularnewline \hline
\hline\end{tabular}

==> table-narrow-class-group-sizes.pgf <==
%auto-ignore
% Then table of narrow class group sizes for different real cyclotomic fields 
% might put it into the appendix of the paper 


\begin{tabular}{|c|c|c|c|} \hline
$n$ & Degree of $F=\q\at{\zeta_n+\zeta^{-1}_n}$ & $|Cl_{\infty}\at{F}|$ & $|Cl(F)|$  \teol \hline
4  &  1 & 1 & 1 \teol
6  &  1 & 1 & 1 \teol
8  &  2 & 1 & 1 \teol
10  &  2 & 1 & 1 \teol
12  &  2 & 2 & 1 \teol
14  &  3 & 1 & 1 \teol
16  &  4 & 1 & 1 \teol
18  &  3 & 1 & 1 \teol
20  &  4 & 2 & 1 \teol
22  &  5 & 1 & 1 \teol
24  &  4 & 2 & 1 \teol
26  &  6 & 1 & 1 \teol
28  &  6 & 2 & 1 \teol
30  &  4 & 2 & 1 \teol
32  &  8 & 1 & 1 \teol
34  &  8 & 1 & 1 \teol
36  &  6 & 2 & 1 \teol
38  &  9 & 1 & 1 \teol
40  &  8 & 2 & 1 \teol
42  &  6 & 2 & 1 \teol
44  &  10 & 2 & 1 \teol
46  &  11 & 1 & 1 \teol
48  &  8 & 2 & 1 \teol
50  &  10 & 1 & 1 \teol
52  &  12 & 2 & 1 \teol
54  &  9 & 1 & 1 \teol
56  &  12 & 4 & 1 \teol
58  &  14 & 8 & 1 \teol
60  &  8 & 2 & 1 \teol
62  &  15 & 1 & 1 \teol
64  &  16 & 1 & 1 \teol
\hline\end{tabular}



==> table-quaternion-algebras-class-group-sizes.pgf <==
%auto-ignore
% h_2 -- size of two sided ideal class group 
% h_r -- number of conjugacy classes of maximal orders
% \at{\frac{a_n,-1}{F}} -- quaternion algebra into which n-th cyclotomic field embeds, when 4 | n , a_n = -1

\begin{tabular}{|c|c|c|c|} \hline
$n$ & Degree of $F=\q\at{\zeta_n+\zeta^{-1}_n}$ & $h_2\at{\frac{a_n,-1}{F}}$ & $h_c\at{\frac{a_n,-1}{F}}$ \teol
\hline
4 & 1 & 1 & 1 \teol
6 & 1 & 1 & 1 \teol
8 & 2 & 1 & 1 \teol
10 & 2 & 1 & 1 \teol
12 & 2 & 1 & 2 \teol
14 & 3 & 1 & 1 \teol
16 & 4 & 1 & 2 \teol
18 & 3 & 1 & 1 \teol
20 & 4 & 1 & 3 \teol
22 & 5 & 1 & 2 \teol
24 & 4 & 1 & 3 \teol
26 & 6 & 1 & 2 \teol
28 & 6 & 1 & 5 \teol
30 & 4 & 1 & 2 \teol
32 & 8 & 1 & 58 \teol
34 & 8 & 1 & 7 \teol
36 & 6 & 1 & 6 \teol
38 & 9 & 1 & 185 \teol
40 & 8 & 1 & 25 \teol
42 & 6 & 1 & 3 \teol
44 & 10 & 1 & 880 \teol
46 & 11 & 1 & - \teol
48 & 8 & 1 & 39 \teol
50 & 10 & 1 & - \teol
52 & 12 & 1 & - \teol
54 & 9 & 1 & - \teol
56 & 12 & 1 & - \teol
58 & 14 & 1 & - \teol
60 & 8 & 1 & 9 \teol
64 & 16 & 1 & - \teol
\hline\end{tabular}

==> table-uap-algorithms.pgf <==
%auto-ignore
%!TEX root = quaf.tex

\begin{tabular}{ l c c c c c }
\hline
\hline
\\[-2ex]
$\quad$ Algorithm & Gate set  & Cost     & Cost bound & Set of target & runtime as  \tabularnewline
          &   $\CG$        & function & function   & unitaries     & function of \tabularnewline
          &           & $c:\CG\rightarrow \r^{+}$ &  $\mathrm{cost}_{\max}$          & $U_{targ}$              & $\log(1/\ve)$ \tabularnewline
\\[-2ex]
\hline \hline\\[-2ex]
1. Solovay-Kitaev  &    any        & $c\at{g} = 1$ & $ O\at{\log^{3.97}\at{1/\ve}}$ & SU(2) & polynomial \tabularnewline
\\[-2ex]
 $\quad$ \cite{DN:2005,KSV:2002} & universal & & & & \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
2. brute-force    & unitaries with &                &                            &  &    \tabularnewline
$\quad$ search \cite{Fowler:2011}       & algebraic entries  & $c\at{g} = 1$ &     $ O\at{\log(1/\ve)}$ &  SU(2) & exponential      \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
3. \cite{S,RS,KMM3}        & Clifford+T     & $c($T$)=1$, &  $ O\at{\log(1/\ve)}$ & $e^{iZ\vp}$ & polynomial \tabularnewline
          &                & $c($Clifford$)=0$ & & & \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
4. \cite{BGS,BBG:2014}        & V-basis     & $c(g)=1$ &  $ O\at{\log(1/\ve)}$ & $e^{iZ\vp}$ & polynomial \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
5.  \cite{KBS}       & Fibonacci     & $c(g)=1$ &  $ O\at{\log(1/\ve)}$ & $e^{iZ\vp},e^{iX\vp}$ & polynomial \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
6. \cite{BRS:2015b}        & Clifford+$e^{i\pi Z/12}$     & $c(e^{i\pi Z/12})=1$, &   $ O\at{\log(1/\ve)}$ & $e^{iZ\vp}$ & polynomial \tabularnewline
          &                & $c($Clifford$)=0$ & & & \tabularnewline
\\[-2ex]
\hline
\\[-2ex]
7. this paper  & totally definite     & $c(g)=1,$ &  $ O\at{\log(1/\ve)}$ & $e^{iZ\vp}$ & polynomial \tabularnewline
 & quaternion algebras & $c_{\mathrm{canonical}}$ & &   & \tabularnewline
\\[-2ex]
 \hline \hline
\end{tabular}

